POISSON project - II - A multi-wavelength spectroscopic and photometric survey of young protostars in L 1641

Characterising stellar and circumstellar properties of embedded young stellar objects (YSOs) is mandatory for understanding the early stages of the stellar evolution. This task requires the combination of both spectroscopy and photometry, covering the widest possible wavelength range, to disentangle the various protostellar components and activities. As part of the POISSON project, we present a multi-wavelength spectroscopic and photometric investigation of embedded YSOs in L1641, aimed to derive the stellar parameters and evolutionary stages and to infer their accretion properties. Our database includes low-resolution optical-IR spectra from the NTT and Spitzer (0.6-40 um) and photometric data covering a spectral range from 0.4 to 1100 um, which allow us to construct the YSOs spectral energy distributions (SEDs) and to infer the main stellar parameters. The SED analysis allows us to group our 27 YSOs into nine Class I, eleven Flat, and seven Class II objects. However, on the basis of the derived stellar properties, only six Class I YSOs have an age of ~10^5 yr, while the others are older 5x10^5-10^6 yr), and, among the Flat sources, three out of eleven are more evolved objects (5x10^6-10^7 yr), indicating that geometrical effects can significantly modify the SED shapes. Inferred mass accretion rates (Macc) show a wide range of values (3.6x10^-9 to 1.2x10^-5 M_sun yr^-1), which reflects the age spread observed in our sample. Average values of mass accretion rates, extinction, and spectral indices decrease with the YSO class. The youngest YSOs have the highest Macc, whereas the oldest YSOs do not show any detectable jet activity in either images and spectra. We also observe a clear correlation among the YSO Macc, M*, and age, consistent with mass accretion evolution in viscous disc models.

==> (inline-0) <==
\begin{tabular}{ccccccccccccc}
\hline\hline             
Source & B  &  V  & R & I$_B$ & I$_J$ & J & H & Ks & IRAC\,1 & IRAC\,2 &  IRAC\,3 &  IRAC\,4 \\
ID     & 0.44\,$\mu$m & 0.55\,$\mu$m & 0.64\,$\mu$m & 0.79\,$\mu$m &  0.9\,$\mu$m & 1.25\,$\mu$m &  1.65\,$\mu$m &  2.2\,$\mu$m & 3.6\,$\mu$m & 4.5\,$\mu$m & 5.8\,$\mu$m & 8.0\,$\mu$m\\
\hline\\
1      & $\cdots$          & $\cdots$          & 0.003$\pm$0.001      & 0.004$\pm$0.001     & 0.021$\pm$0.005 & 0.0224$\pm$0.0009 & 0.066$\pm$0.002 & 0.089$\pm$0.002 &  0.122$\pm$0.007 & 0.115$\pm$0.006 & 0.103$\pm$0.006 & 0.097$\pm$0.005 \\
2      & 6e-5$\pm$2e-5     & $\cdots$          & 0.001$\pm$0.0003     & 0.005$\pm$0.001     &  0.0055$\pm$0.0005 & 0.048$\pm$0.001 & 0.166$\pm$0.005 & 0.347$\pm$0.007 &  0.651$\pm$0.006 &  0.83$\pm$0.001 & 0.97$\pm$0.01 & 1.17$\pm$0.01 \\
3      & 0.12$\pm$0.03     & 0.23$\pm$0.05     & $\cdots$             & 0.43$\pm$0.06       &0.25$\pm$0.03  & 0.91$\pm$0.02 & 1.68$\pm$0.04  &  2.79$\pm$0.06 & 2.09$\pm$0.09 & $\cdots$ & 4.1$\pm$0.1 & 5.0$\pm$0.1\\
4      & 0.0016$\pm$0.0003 & 0.0043$\pm$0.0008 & 0.007$\pm$0.0019     & 0.018$\pm$0.003     & 0.018$\pm$0.003 & 0.059$\pm$0.002 & 0.089$\pm$0.003 & 0.104$\pm$0.003 & 0.116$\pm$0.002 & 0.137$\pm$0.004 & 0.156$\pm$0.004 & 0.221$\pm$0.006 \\
5      & $\cdots$          & $\cdots$          & 4e-5$\pm$1e-5        &  23e-5$\pm$6e-5     & 0.0004$\pm$0.0002 & 0.0092$\pm$0.0003 & 0.03911$\pm$0.0009 & 0.076$\pm$0.002 & 0.147$\pm$0.003 & 0.203$\pm$0.004 & 0.245$\pm$0.007 & 0.382$\pm$0.007 \\
6      & $\cdots$          & $\cdots$          & $\cdots$             & $<$9e-5             & 2e-5$\pm$1e-5 & 0.0010$\pm$0.0005 & 0.004$\pm$0.002 & 0.0128$\pm$0.0008 & 0.097$\pm$0.004 & 0.184$\pm$0.003 & 0.240$\pm$0.007 & 0.266$\pm$0.005 \\
7      & 0.003$\pm$0.002   & $\cdots$          & 0.028$\pm$0.001      & 0.045$\pm$0.002     & 0.19$\pm$0.005 & 0.169$\pm$0.003 & 0.265$\pm$0.007 & 0.43$\pm$0.01 & 0.73$\pm$0.04 & 0.86$\pm$0.05 & 0.88$\pm$0.05 & 1.70$\pm$0.09\\
8      & 3e-5$\pm$1e-5     &  $\cdots$         & 0.0006$\pm$0.0002    & $\cdots$            & 0.00024$\pm$0.00007  & 0.317$\pm$0.007 & 2.02$\pm$0.06 & 5.8$\pm$0.1 & $\cdots$ & $\cdots$  & 15.7$\pm$0.1 & $\cdots$ \\
9      & $\cdots$          & $\cdots$          & 0.010$\pm$0.001      & 0.022$\pm$0.002     & 0.032$\pm$0.005 & 0.128$\pm$0.003 & 0.289$\pm$0.007 & 0.41$\pm$0.01 & 0.372$\pm$0.007 & 0.324$\pm$0.006 & 0.274$\pm$0.007 & 0.323$\pm$0.006 \\
10     & $\cdots$          & $\cdots$          & 0.00023$\pm$0.00004  & 0.00095$\pm$0.00005 & 0.0008$\pm$0.0003 & 0.0123$\pm$0.0003 & 0.0290$\pm$0.0006 & 0.040$\pm$0.001 & 0.084$\pm$0.005 & 0.108$\pm$0.008 & 0.14$\pm$0.01 & 0.19$\pm$0.01 \\
11     & $\cdots$          & $\cdots$          & 0.005$\pm$0.002      & 0.013$\pm$0.002     & 0.050$\pm$0.003 & 0.105$\pm$0.002 &  0.220$\pm$0.003 & 0.36$\pm$0.01 & 0.44$\pm$0.03 & 0.49$\pm$0.03 & 0.55$\pm$0.03 & 0.52$\pm$0.03  \\
12     & $\cdots$          & $\cdots$          & 35e-5$\pm$5e-5       & 0.0010$\pm$0.0002   & 0.0004$\pm$0.0002 & 0.0123$\pm$0.0006 & 0.0220$\pm$0.0006 & 0.0242$\pm$0.0006 & 0.021$\pm$0.001 & 0.0236$\pm$0.001 & 0.032$\pm$0.002 &  0.050$\pm$0.003 \\
13     & $\cdots$          & $\cdots$          & $\cdots$             & $\cdots$            & $\cdots$  & 0.00029$\pm$0.0001 & 0.0007$\pm$0.0002 & 0.0027$\pm$0.0009 & 0.054$\pm$0.005 & 0.081$\pm$ 0.006 & 0.075$\pm$0.006 & 0.090$\pm$0.007\\
14     & $\cdots$          & $\cdots$          & $\cdots$             & $\cdots$            & $\cdots$  & 0.0010$\pm$0.0001 & 0.0089$\pm$0.0002 & 0.042$\pm$0.001 & 0.241$\pm$0.004 & 0.413$\pm$0.004 & 0.576$\pm$0.009 & 0.793$\pm$0.009 \\
15     & 9e-5$\pm$2e-5     & $\cdots$          &0.0009$\pm$0.0002     & 0.0018$\pm$0.0005   & 0.0031$\pm$0.0005  & 0.0093$\pm$0.0002 & 0.0285$\pm$0.0007 & 0.055$\pm$0.001 & 0.099$\pm$0.003 & 0.116$\pm$0.003 & 0.127$\pm$0.005 & 0.177$\pm$0.003\\
16     & 0.0013$\pm$0.0003 &  $\cdots$         & 0.0156$\pm$0.004     & 0.04$\pm$0.01       & 0.045$\pm$0.005 & 0.202$\pm$0.004 & 0.329$\pm$0.008 & 0.45$\pm$0.02 & 0.507$\pm$0.005 & 0.490$\pm$0.009 & 0.453$\pm$0.008 & 0.774$\pm$0.007\\
17     & $\cdots$          & $\cdots$          & $\cdots$             & $\cdots$            & $\cdots$  & 37e-5$\pm$4e-5 & 0.0084$\pm$0.0002 & 0.0410$\pm$0.0009 & 0.102$\pm$0.002 & 0.163$\pm$0.004 & 0.230$\pm$0.006 & 0.325$\pm$0.006 \\
18     & 0.012$\pm$0.004   & 0.022$\pm$0.008   & $\cdots$             & $\cdots$            &0.07$\pm$0.01 & 0.091$\pm$0.002 & 0.120$\pm$0.003 & 0.129$\pm$0.003 & 0.19$\pm$0.01 & 0.26$\pm$0.01 & 0.34$\pm$0.02 & 0.52$\pm$0.03\\
19     & $\cdots$          & $\cdots$          & $\cdots$             & $\cdots$            & 2e-5$\pm$1e-5  & 5e-5$\pm$1e-5 & 0.0004$\pm$2e-5 & 0.0076$\pm$0.0002 & 0.036$\pm$0.001 & 0.049$\pm$0.001 & 0.060$\pm$0.003 & 0.080$\pm$0.003 \\
20     & $\cdots$          & $\cdots$          & $\cdots$             & $\cdots$            & $\cdots$  & 0.0003$\pm$0.0001 & 0.0060$\pm$0.0002 & 0.0399$\pm$0.0007 & 0.218$\pm$0.004 & 0.314$\pm$0.006 & 0.419$\pm$0.008 & 0.474$\pm$0.008\\
21     &  $\cdots$         & $\cdots$          & $\cdots$             & $\cdots$            & $\cdots$  & $<$0.0003  & 0.0013$\pm$0.0001 & 0.0121$\pm$0.0003 & 0.043$\pm$ 0.002 & 0.069$\pm$0.001 & 0.087$\pm$0.003 & 0.099$\pm$0.003\\
22     & $\cdots$          & $\cdots$          & $\cdots$             & $\cdots$            & 2e-5$\pm$1e-5  & 0.0013$\pm$6e-5 & 0.0079$\pm$0.0002 & 0.0158$\pm$0.0004 & 0.0106$\pm$0.001 & 0.020$\pm$0.002 & 0.022$\pm$0.002 & 0.025$\pm$0.006\\
23     & $\cdots$          & $\cdots$          & $\cdots$             & $\cdots$            & 2e-5$\pm$1e-5  & 0.0008$\pm$6e-5 & 0.0087$\pm$0.0002 & 0.0386$\pm$0.0004 &  0.136$\pm$0.003 & 0.253$\pm$0.005 & 0.352$\pm$0.007 & 0.45$\pm$0.01\\
24     &  $\cdots$         &  $\cdots$         & $\cdots$             & $\cdots$            & 3e-5$\pm$1e-5  &  86e-5$\pm$6e-5 & 0.0056$\pm$0.0002 & 0.0250$\pm$0.0006 & 0.090$\pm$0.002 & 0.167$\pm$0.003 & 0.302$\pm$0.008 & 0.386$\pm$0.007 \\
25     &  $\cdots$         & $\cdots$          & $\cdots$             & $\cdots$            & 1e-5$\pm$1e-5 & 0.00044$\pm$4e-5 & 0.0040$\pm$0.0001 & 0.0132$\pm$0.0004 & 0.121$\pm$0.007 & 0.18$\pm$0.01 & 0.20$\pm$0.01 & 0.23$\pm$0.01\\
26     &  $\cdots$         & $\cdots$          & $\cdots$             & 9e-5$\pm$1e-5       & 0.0002$\pm$1e-5 &  0.0107$\pm$0.0002 & 0.061$\pm$0.001 & 0.154$\pm$0.003 & 0.22$\pm$0.01 &  0.29$\pm$0.02 & 0.32$\pm$0.02 & 0.32$\pm$0.02\\
27     &  5e-5$\pm$1e-5    &  $\cdots$         & 30e-5$\pm$7e-5       & 0.0011$\pm$0.0003   & 0.0019$\pm$0.0009 &  0.0120$\pm$0.0002 & 0.0324$\pm$0.0006 & 0.0479$\pm$0.0009 & 0.042$\pm$0.002 & 0.045$\pm$0.002 & 0.030$\pm$0.002 & 0.024$\pm$0.002\\
\hline 
\end{tabular}
\begin{tabular}{ccccccccc}
\hline
Source &  MIPS\,1 &  MIPS\,2 &  MIPS\,3  & UKT14  &  SCUBA  & UKT14  & SCUBA & UKT14 \\
ID     &  24\,$\mu$m & 70\,$\mu$m & 160\,$\mu$m & 350\,$\mu$m & 450\,$\mu$m & 800\,$\mu$m & 850\,$\mu$m & 1100\,$\mu$m\\
\hline\\
1      &  0.172$\pm$0.005 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ &  $\cdots$ \\
2      &  4.5$\pm$0.3     & 11.2$\pm$0.5 &  $\cdots$ & 6.52$\pm$2.1 & 3.75$\pm$0.27 & 0.635$\pm$0.032 & $\cdots$ & 0.239$\pm$0.039  \\
3      &  6.6$\pm$0.8     & 6.5$\pm$2.2 & $\cdots$ & $\cdots$ & 2.540$\pm$0.06 & 0.9$\pm$0.06 &  $\cdots$ \\
4      &  0.88$\pm$0.08   & 1.5$\pm$0.2 & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ &  $\cdots$  \\
5      &  0.97$\pm$0.04   & 1.4$\pm$0.1 & 2.5$\pm$1 & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ &  $\cdots$  \\
6      &  1.2$\pm$0.1     & 5.2$\pm$0.6  & 4$\pm$1 & $\cdots$ & 1.42$\pm$0.13 & 0.19$\pm$0.014  & $\cdots$ &  $\cdots$  \\
7      &  2.6$\pm$0.1     & 4.1$\pm$0.2 & 6$\pm$1 &  $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ &  $\cdots$  \\
8      &  52$\pm$2        & 97$\pm$1 & 35$\pm$9 & 13.7$\pm$0.29 & 9.04$\pm$0.06 & 1.90$\pm$0.087 & 1.40$\pm$0.06 &  0.767$\pm$0.06 \\
9      &  0.74$\pm$0.02   & 0.8$\pm$0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ \\
10     &  0.48$\pm$0.05   & 0.6$\pm$0.1 & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$  \\
11     &  1.32$\pm$0.07   & 4.0$\pm$0.7 & $<$6  & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$  \\
12     &  0.45$\pm$0.03   & 0.8$\pm$0.2 &  $\cdots$  & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$  \\
13     &  1.7$\pm$0.1     & 5.4$\pm$0.9 & 5.3$\pm$2.2 & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$  \\
14     &  2.3$\pm$0.2     & 5.4$\pm$0.2 & 5$\pm$1 & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$   \\
15     &  0.51$\pm$0.02   & 1.6$\pm$0.2 & $<$4  &  $\cdots$ &  $\cdots$ & $<$0.2  & $\cdots$ &  $\cdots$  \\
16     &  3.2$\pm$0.2     &  1.6$\pm$0.2 & $<$0.8 &  $\cdots$ &  $\cdots$ & $<$0.2  & $\cdots$ &  $\cdots$  \\
17     &  0.74$\pm$0.05   & 1.3$\pm$0.1 & 3.5$\pm$1 &  $\cdots$ &  $\cdots$ & 0.450$\pm$0.022 & $\cdots$ &  $\cdots$ \\
18     &  1.91$\pm$0.07   & 2.3$\pm$0.3  & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$  \\ 
19     &  0.31$\pm$0.05   & 1.9$\pm$0.5 &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$   \\ 
20     &  1.4$\pm$0.1     &  4.9$\pm$0.5  & 3$\pm$1 &  $\cdots$ &  $\cdots$ & 0.148$\pm$0.06   & $\cdots$ & $\cdots$  \\
21     &  0.26$\pm$0.01   & 4.4$\pm$0.4 &  $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$   \\ 
22     &  0.1$\pm$0.02    & $\cdots$ & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ \\ 
23     &  4.5$\pm$0.2     & 10.7$\pm$1.2 & 3.5$\pm$1.3 & $\cdots$ & 2.3$\pm$0.5 & 0.7$\pm$0.3  & $\cdots$ & $\cdots$  \\ 
24     &  2.9$\pm$0.2     & 10.7$\pm$0.6 & 5.5$\pm$1.4 &  $\cdots$ & 2.79$\pm$0.64 &  $\cdots$ & 0.7$\pm$0.011 & 0.289$\pm$0.030  \\
25     &  0.73$\pm$0.08   & 1.4$\pm$0.2 & 0.5$\pm$0.1 & $\cdots$ & 0.2$\pm$0.1  &  $\cdots$ & $\cdots$ & $\cdots$  \\ 
26     &  0.26$\pm$0.01  & 0.5$\pm$0.2 & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$   \\ 
27     &  0.148$\pm$0.008 & 0.96$\pm$0.22 & $\cdots$ &  $\cdots$ & $\cdots$ & $\cdots$  & $\cdots$ & $\cdots$ \\ 
\hline
\end{tabular}
\end{scriptsize}
\end{table}
\end{landscape}
%}

%\end{appendix}

%\begin{appendix}
%\section{Spectroscopy}
%\label{appendixB:sec}

%%% 1 %%%%%%%%% [CTF93] 29 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{3}{
\begin{longtable}{cccccc}
\caption{Observed emission lines in \object{[CSH2001]13811} - ID\,1.}
\label{tab:ctf29}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline
\endhead
\hline\\[-3pt]
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\
H$\alpha$                    	& 0.656 &    9.53e-14 & 1.00e-14 &  11.0&  -11.01 \\
Pa\,$\delta$            	& 1.005 &    8e-15 & 3e-15 &  16.8&  -2.0 \\
\cip        			& 1.069 &    7.42e-15 & 2.00e-15 &  18.0&  -18.0 \\
Pa\,$\gamma$			& 1.094 &    1.09e-14 & 0.30e-14 &  19.1&  -2.8 \\
Pa\,$\beta$			& 1.282 &    1.8e-14 & 0.30e-14 &  21.6&   -4.0  \\ 
\brg				& 2.166 &    2.96e-14 & 0.50e-14 &  55.0&   -5.1 \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
H$_2$               &   17.0 & 0.010 & 0.002 & 0.25 &  -0.07\\
\fe                 &   22.9 & 0.014 & 0.003 & 0.24 &  -0.08 \\ 
\fe                 &   24.5 & 0.007 & 0.003 & 0.30 &  -0.04 \\ 
\SiIII              &   25.6 & 0.028 & 0.005 & 0.40 &  -0.16 \\
H$_2$               &   28.2 & 0.031 & 0.005 & 0.40 &  -0.16 \\
\siii               &   33.5 & 0.053 & 0.008 & 0.6  &  -0.27 \\
\fe                 &   35.8 & 0.023 & 0.007 & 0.24 &  -0.09 \\
\fii                &   36.5 & 0.068 & 0.008 & 0.36 &  -0.27 \\
\hline 
%\end{tabular}
\end{longtable}
}
% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% 2  %%%%%%% [CTF93] 50 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{4}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf50} Observed emission lines in \object{[CTF93]\,50} - ID\,2.  }\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\
\oi\,$^1$D$_2 - ^3$P$_2$ 		& 0.630 &  7.66e-15  &  0.16e-15  &  8.322 &  -7.065 \\
\feii                                   & 0.635 &  0.96e-15  &  0.30e-15  &  11.8  &  -0.87  \\
\oi\,$^1$D$_2 - ^3$P$_1$ 		& 0.636 &  2.66e-15  &  0.30e-15  &  9.8   &  -2.343 \\
\feii                                  & 0.646 &  0.78e-15  &  0.30e-15  &  8.90  &  -0.564 \\
\fei                                   & 0.649 &   1.06e-15  &  0.40e-15  &  12.80 &  -0.857 \\
\feii                                  & 0.651 &   1.10e-15  &  0.40e-15  &  11.00 &  -0.6   \\
\Nii\,$^1$D$_2 - ^3$P$_0$               & 0.653 &  4.43e-14 &  0.50e-14	&  11.8  &-1.246     \\
H$\alpha$                               & 0.656 &   9.87e-15  &  0.40e-15  &  6.76  &  -6.96  \\
H$\alpha$   PCygni                      & 0.655 &  -1.6e-15  &   &  4.5  &  1.1  \\
\sii\,$^2$D$_{5/2} - ^4$S$_{3/2}$	& 0.672 &   3.30e-15  &  0.30e-15  &  12.08 &  -2.14  \\
\sii\,$^2$D$_{3/2} - ^4$S$_{3/2}$	& 0.673 &   5.49e-15  &  0.25e-15  &  9.71  &  -3.4   \\
\hei\,\,$^3$Po$_2-0 - ^3$S$_1$        & 0.706   &   8.36e-15  &  0.30e-14  &  36.2  &  -4.845 \\
\feii                                 & 0.707  &  1.01e-14 &  0.50e-14	&  12.2  &-0.296     \\
?                                      & 0.710  & 1.00e-14  &  0.30e-15  & 35.13  &  -6.16  \\ 
?                                      & 0.713 &  1.27e-13 &  1.00e-14	&  12.4  &-4.45      \\
?                                      & 0.715 &  0.93e-14  &  0.30e-15  & 23.64  &  -5.12  \\
?                                      & 0.733 &  1.60e-15  &  0.4e-15   & 14.9   & -0.87   \\
?                                     & 0.737  & 2.70e-15  &  0.4e-15   & 14.8   & -1.424  \\
Pa\,20                                 & 0.839 &  2.22e-15  &  0.10e-14  & 15.1   & -0.77   \\
Pa\,19                                 & 0.842 &  2.48e-14 &  1.00e-14	&  11.1  &-2.619     \\
Pa\,18  +                              & 0.844 & ~ & ~ & \\
\oip\,$^3$P$_0 - ^3$S$_1^*$		& 0.845 &  5.55e-15  &  0.10e-14  & 11.3   & -2.07   \\
\oip\,$^3$P$_2 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
\oip\,$^3$P$_1 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
Pa\,16  +                               & 0.850 & ~ & ~ & \\
\caii\,$^2$P$_{3/2}-^2$D$_{3/2}$	& 0.850 &  1.86e-14  &  0.20e-14  & 9.9    & -6.66   \\
\caii\,$^2$P$_{3/2}-^2$D$_{5/2}$ + 	& 0.854 &  1.82e-14  &  0.20e-14  & 9.9    & -6.42   \\
Pa\,15                                  & 0.855 & ~ & ~ & \\
Pa\,14                                  & 0.860 &  2.86e-15  &  0.10e-14  & 12.40  & -1.0	  \\
                                        & 0.860 &  2.00e-15  &  0.10e-14  & 9.90   & -0.70   \\
\Nip                                    & 0.863 & 3.88e-15  &  0.20e-14  & 20.90  & -1.34   \\
\caii\,$^2$P$_{1/2}-^2$D$_{3/2}$  	& 0.866 &   1.65e-14  &  0.20e-14  & 10.15  & -5.70   \\
Pa\,13                                  & 0.867 &    4.43e-15  &  0.20e-14  & 16.41  & -1.52   \\
Pa\,12				        & 0.875  &    4.92e-15  &  0.20e-14  & 17.9   & -1.70   \\
\mgip	                        & 0.881 &   4.07e-15  &  0.20e-14  & 18.6   & -1.43   \\
Pa\,$\delta$      	         & 1.005 &   2.92e-13 &  0.10e-13	&  21.78 &-13.1      \\
\cip\,(1)			& 1.069 &   1.71e-14  &  0.40e-14  & 20.2   & -2.92 \\
\hei PCygni                   & 1.083 &  -2.8e-14 &  &  15.8  & 4.64     \\
\sip or \feii                   & 1.087 &  5.31e-14 &  1.00e-14	&  20.4  &-2.418     \\
Pa\,$\gamma$			& 1.094 &   2.02e-14  &  0.40e-14  & 24.3   & 3.271 \\
\cip\,(24)			& 1.175 &    1.23e-14  &  0.80e-14  & 19.3   & 1.53	\\
\pii\,$^3$P$_2$-$^1$D$_2$ or \cip	& 1.189 &   2.11e-14  &  0.80e-14  & 18.0   & 2.56	\\
\sip ?                          & 1.205 &   2.46e-14  &  0.80e-14  & 21.1   & -2.86 \\
\fe\,a$^4$D$_{7/2}$-a$^6$D$_{9/2}^*$& 1.257 &    1.76e-14  &  0.70e-14  & 26.9   & -1.76 \\
\hei ?                         & 1.270  &    3.61e-14  &  0.80e-14  & 16.5   & -3.59 \\
Pa\,$\beta$			& 1.282     &    4.5e-14  &  0.40e-14  & 18.04  & -4.4  \\
\fe\,a$^4$D$_{7/2}$-a$^4$F$_{9/2}$& 1.644 &  2.11e-14  &  0.80e-14  & 44.0   & -1.156\\
\brg				& 2.166 &    7.41e-14  &  0.80e-14  & 45.62  & -3.33 \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
\siii              &   33.5 & 0.18 & 0.06 & 0.4  &  -0.24 \\
\SiII               &   35.3 & 0.13 & 0.06 & 0.2  &  -0.17 \\
\fe                 &   35.8 & 0.19 & 0.07 & 0.3 &  -0.24 \\
\fii                &   36.5 & 0.22 & 0.07 & 0.3 &  -0.26 \\
\hline 
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% 3  %%%%%%% [CTF93] 47 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{5}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf47} Observed emission lines in \object{[CTF93]\,47} - ID\,3.  }\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\
\feii                                  & 0.615 &  3.17e-13  & 0.10e-13   &  9.77   & -1.755   \\
\feii                                  & 0.625 &  6.69e-13  & 0.10e-13   &  14.4   & -3.68    \\ 
\feii                        		& 0.635 & 3.13e-13  & 0.10e-13   &  13.10  & -1.781   \\
\feii                       		& 0.637 & 3.17e-13  & 0.10e-13   &  13.00  & -1.754   \\
\feii                       		& 0.642 & 2.32e-13  & 0.10e-13   &  11.10  & -1.27    \\
\fei                                   & 0.643 &  3.04e-13  & 0.10e-13   &  11.80  & -1.67    \\
\feii                                  & 0.646 & 6.78e-13  & 0.10e-13   &  10.00  & -3.725   \\
\fei                                   & 0.649 & 1.81e-13  & 0.10e-13   &  16.6   & -1.585   \\
\fei                                  & 0.651 & 4.56e-13  & 0.10e-13   &  10.58  & -2.502   \\
H$\alpha$                    		& 0.656 & 1.33e-11  & 1.00e-14   &   9.68  & -73.17   \\
\hei\,$^3$Po$_2-0 - ^3$S$_1$               & 0.667 &  9.35e-14  & 1.00e-14   &  11.48  & -0.508   \\
\fei ?                                      & 0.697  &  1.26e-13  & 2.00e-14   &  16.3   & -0.68    \\
\feii                                 & 0.746 & 2.89e-13  & 3.00e-14   &  12.8   & -1.76    \\
\feii                                 & 0.751 &  1.98e-13  & 3.00e-14   &  12.4   & -1.22    \\	
\feii                                 & 0.771  & 3.64e-13  & 4.00e-14   &  12.0   & -2.42    \\
\oip\,$^5$P$_0 - ^5$S$_1^*$           & 0.777  & 5.36e-13  & 4.00e-14   &  10.79  & -3.567   \\
\mgiip                                 & 0.787 &  2.22e-13  & 5.00e-14   &  17.7   & -1.54    \\
\mgiip                                 & 0.789  & 2.72e-13  & 5.00e-14   &  12.6   & -1.91    \\
\sip                                   & 0.794 & 1.78e-13  & 5.00e-14   &  10.6   & -1.285   \\
Pa\,22                                 & 0.836 &    1.53e-13  & 5.00e-14   &  14.1   & -1.198   \\
Pa\,19                                 & 0.842 &  1.30e-13  & 5.00e-14   &  10.6   & -1.0     \\
Pa\,18  +                              & 0.844 & ~ & ~ & \\
\oip\,$^3$P$_0 - ^3$S$_1^*$		& 0.845 & 8.22e-13  & 5.00e-14   &  11.00  & -6.37    \\
\oip\,$^3$P$_2 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
\oip\,$^3$P$_1 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
Pa\,17				        & 0.847 & 1.89e-13  & 5.00e-14   &  10.0   & -1.46    \\
Pa\,16  +                               & 0.850 & ~ & ~ & \\
\caii\,$^2$P$_{3/2}-^2$D$_{3/2}$	& 0.850 & 3.13e-12  & 5.00e-14   &  10.0   & -24.2    \\
\caii\,$^2$P$_{3/2}-^2$D$_{5/2}$ + 	& 0.854 & 3.44e-12  & 5.00e-14   &  10.3   & -26.6    \\
Pa\,15                                  & 0.855 & ~ & ~ & \\
Pa\,14                                  & 0.860 &  2.80e-13  & 0.40e-13   &  12.0   & -2.15    \\
\caii\,$^2$P$_{1/2}-^2$D$_{3/2}$ +	& 0.866 & 3.04e-12  & 5.00e-14   &  10.32  & -23.67   \\
Pa\,13                                  & 0.867 & ~ & ~ & \\
Pa\,12				        & 0.875  & 3.39e-13  & 5.00e-14   &  12.7   & -2.77    \\
\mgip                    	& 0.881 & 3.57e-13  & 5.00e-14   &  14.7   & -3.13    \\
\fei                             & 0.882 & 2.20e-13  & 5.00e-14   &  16.7   & -1.95    \\
Pa\,11				& 0.887 &  3.63e-13  & 5.00e-14   &  10.0   & -3.24    \\
\caii\,$^2$F$^0_{5/2}-^2$D$_{3/2}$ & 0.891 & 2.55e-13  & 5.00e-14   &  13.0   & -2.3     \\
Pa\,10				& 0.902 &  4.02e-13  & 1.00e-13   &  12.9   & -4.7     \\
Pa\,9                           & 0.923  &  8.79e-13  & 1.00e-13   &  26.0   & -10.42   \\
Pa\,8				& 0.955 & 1.06e-12  & 0.80e-13   &  17.91  & -5.67    \\
\feii                           & 1.000 &  1.25e-12  & 0.80e-13   &  17.0   & -5.35    \\
Pa\,$\delta$             	& 1.005 & 1.52e-12  & 0.80e-13   &  16.00  & -8.24    \\
\feii                               & 1.051 &  7.83e-13  & 0.80e-13   &  20.8   & -5.35    \\
\cip\,(1)			& 1.069 &  5.91e-13  & 0.80e-13   &  20.50  & -3.19    \\
\cip\,(1)                       & 1.074 &  1.33e-13  & 8.00e-14   &  21.8   & -0.71    \\
\hei     			& 1.083 &  9.48e-13  & 0.80e-13   &  18.4   & -5.08    \\
\sip or \feii                   & 1.087 &  5.93e-13  & 8.00e-14   &  17.8   & -3.171   \\
Pa\,$\gamma$			& 1.094 &  2.83e-12  & 0.80e-13   &  22.7   & -16.2    \\
\pii ?       			& 1.114 &  4.91e-13  & 8.00e-14   &  18.8   & -2.68    \\
\caii\,$^2$P$_{3/2}-^2$S$_{1/2}$ & 1.184 &  7.63e-13  & 1.50e-13   &  18.8   & -3.29    \\	
\hei ?                          & 1.270  &   2.61e-13  & 0.80e-13   &  19.2   &  -1.713  \\
Pa\,$\beta$			& 1.282  &  3.86e-12  & 0.80e-13   &  22.1   &  -23.2   \\	
\mgip\,$^3$P$^0-^3$S$_1$(m)	& 1.505 &  6.55e-13  & 1.00e-13   &  29.4   &  -3.18   \\
Br\,16				& 1.556 & 2.27e-13  & 0.80e-13   &  38.6   &  -1.11   \\
\nai\,$^2$S$_{1/2}-^2$P$^0$(m) \mgip	& 1.576 &  5.53e-13  & 0.80e-13   &  52.6   &  -2.72   \\	 
Br\,14				& 1.588 &   6.47e-13  & 0.80e-13   &  47.00  &  -3.12   \\
Br\,13				& 1.611 & 6.29e-13  & 0.80e-13   &  31.17  &  -3.04   \\
Br\,12   			& 1.641 &  9.12e-13  & 0.80e-13   &  47.35  &  -6.905  \\
Br\,11				& 1.681 &   1.02e-12  & 0.80e-13   &  46.15  &  -4.93   \\
\nai\,$^2$D$_{3/2-5/2}-^2$P$^0$(m) \cip  ? & 1.689 & 6.76e-13  & 0.80e-13   &  40.8   &  -3.3    \\ 
?                              & 1.734 &  4.07e-13  & 0.80e-13   &  29.5   &  -2.01   \\
Br\,10 + ?    		& 1.737 &  7.67e-13  & 0.80e-13   &  31.19  &  -3.683  \\
?                              & 1.742 &  3.58e-13  & 0.80e-13   &  29.5   &  -1.77   \\
\brg				& 2.166 &  1.81e-12  & 0.80e-13   &  35.00  &  -13.0  \\
\nai\,$^2$D$_{3/2-5/2}-^2$P$^0$(m)  & 2.207 &    2.13e-13  & 0.80e-13   &  40.60  &  -1.24   \\
\hline
\end{longtable}
}% End \longtab

%%%%   4   %%%%%%%%% [CTF93] 32 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{6}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf32} Observed emission lines in \object{[CTF93]\,32} - ID\,4.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]  
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\
\oi\,$^1$D$_2 - ^3$P$_2$                & 0.630 &     1.30e-14  &  0.15e-14  &    9.28&  -2.728\\
\oi\,$^1$D$_2 - ^3$P$_1$                & 0.636 &    5.85e-15  &  1.50e-15  &   13.90&  -1.164\\
H$\alpha$                    		& 0.656 &     8.23e-13  &  0.20e-14  &   10.4 &  -143.1\\
\hei\,$^3$Po$_2-0 - ^3$S$_1$               & 0.667 &     7.15e-15  &  0.20e-14  &   11.50&  -1.35\\
Pa\,18  +                              & 0.844 & ~ & ~ & \\
\oip\,$^3$P$_0 - ^3$S$_1^*$		& 0.845 &     1.28e-14  &  0.40e-14  &   10.4 &  -2.274\\
\oip\,$^3$P$_2 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
\oip\,$^3$P$_1 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
Pa\,16  +                               & 0.850 & ~ & ~ & \\
\caii\,$^2$P$_{3/2}-^2$D$_{3/2}$	& 0.850 &     2.26e-14  &  0.40e-14  &   11.0 &  -4.0\\
\caii\,$^2$P$_{3/2}-^2$D$_{5/2}$ + 	& 0.854 &     2.26e-14  &  0.40e-14  &   10.5 &  -4.0 \\
Pa\,15                                  & 0.855 & ~ & ~ & \\
\caii\,$^2$P$_{1/2}-^2$D$_{3/2}$ +	& 0.866 &       3.1e-14  &  0.40e-14  &   11.9 &  -5.5 \\
Pa\,13                                  & 0.867 & ~ & ~ & \\
Pa\,$\delta$            	& 1.005 &     1.00e-14  &  0.30e-14  &   24.65&  -5.69\\
\hei        			& 1.083 &      1.53e-14  &  0.30e-14  &   20.1 &  -8.55\\
Pa\,$\gamma$			& 1.094 &    1.18e-14  &  0.30e-14  &   20.9 &  -8.14\\
Pa\,$\beta$			& 1.282     &    1.65e-14  &  0.30e-14  &   25.18&   -9.2  \\ 
\brg				& 2.166 &    3.96e-15  &  0.13e-15  &   41.72&   -4.54\\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
\fe                 &   22.9 & 0.016 & 0.006 & 0.30 &  -0.02 \\
\fe                 &   24.5 & 0.038 & 0.006 & 0.30 &  -0.02 \\ 
H$_2$               &   28.2 & 0.025 & 0.006 & 0.38 &  -0.02 \\
\siii              &   33.5 & 0.053 & 0.01 & 0.5  &  -0.14 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%  5 %%%%%%%%%% [CTF93] 72 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{7}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf72} Observed emission lines in \object{[CTF93]\,72} - ID\,5.  }\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\
H$\alpha$                    		& 0.656 &  1.33e-15   &  0.20e-15  &    7.75 &     \\
Pa\,20                                 & 0.839 &  1.58e-15   &  0.30e-15  &   11.9  & -24.5      \\
Pa\,18                                 & 0.844 &   1.46e-15   &  0.30e-15  &   15.14 & -26.3  \\
Pa\,16                                & 0.850 & 4.53e-16   &  0.30e-15  &   10.7  & -5.7 \\
\caii\,$^2$P$_{3/2}-^2$D$_{3/2}$	& 0.850 & 4.15e-15   &  0.30e-15  &   10.6  & -19.0     \\
\caii\,$^2$P$_{3/2}-^2$D$_{5/2}$ + 	& 0.854 & 4.41e-15 &  0.30e-15  &  11.1 & -54.5\\
Pa\,15                                  & 0.855 &  3.77e-16   &  0.30e-16  &   12.1  & -4.5 \\
\caii\,$^2$P$_{1/2}-^2$D$_{3/2}$ 	& 0.866 &   3.84e-15   &  0.30e-15  &   10.42 & -17.5 \\
Pa\,12				        & 0.875  &  1.51e-15   &  0.40e-15  &    9.7  & -15.07      \\
\sii\,$^2$P$_{1/2}-^2$D$_{3/2}$ & 1.033 &   3.08e-15   &  0.80e-15  &   18.1  & -4.8       \\
\cip\,(1)			& 1.069 &    4.31e-15   &  1.00e-15  &   19.30 & -8.16 \\ 
\hei + PCygni			&1.083 &   3.28e-15   &  0.80e-15  &   20.1  & -3.7 \\
\sip or \feii                   & 1.087 &     2.92e-15   &  0.80e-15  &   20.1  & -3.2 \\
Pa\,$\gamma$			& 1.094 &   8.93e-15   &  0.80e-15  &   20.5  & -9.46  \\
\cip\,(24)			& 1.175 &  4.70e-15   &  1.00e-15  &   19.4  & -3.43  \\
\caii\,$^2$P$_{3/2}-^2$S$_{1/2}$& 1.184 &  4.54e-15   &  1.00e-15  &   17.0  & -3.37   \\
\pii\,$^3$P$_2$-$^1$D$_2$ or \cip	& 1.189 &   4.60e-15   &  1.00e-15  &   22.6  & -3.14    \\
\mgip\,$^1$P$_1-^1$D$_2$ or \sip	& 1.198 &   3.06e-15   &  1.00e-15  &   23.3  &  -3.6    \\
 \sip ?                          & 1.205 &     3.05e-15   &  1.00e-15  &   20.0  &  -1.95  \\  
 \sip ?                          & 1.218 &    1.06e-14   &  1.00e-15  &   17.0  &  -1.95	  \\  
\fe\,a$^4$D$_{7/2}$-a$^6$D$_{9/2}^*$& 1.257 &   8.82e-15   &  1.00e-15  &   21.7  &  -4.6  \\
\hei ?                  & 1.270  &   4.87e-15  &   1.00e-15 &    16.1 &   -2.38   \\
Pa\,$\beta$			& 1.282     &    2.79e-14   &  0.10e-14  &   20.09 &  -12.7   \\ 
 \fe\,  ?                         & 1.321 &  6.03e-15   &  1.50e-15  &   19.0  &  -2.53 \\
 \fe\,  ?                         & 1.325 &   6.01e-15   &  1.50e-15  &   24.9  &  -2.53 \\
\mgip\,$^3$P$^0-^3$S$_1$(m)	& 1.505 &  2.20e-14   &  0.40e-14  &   25.3  &  -5.51     \\
\fe\,a$^4$D$_{7/2}$-a$^4$F$_{9/2}$& 1.644 &  2.90e-14   &  2.00e-15  &   26.2  & -1.86      \\
H$_2$    		      & 1.735 &  1.16e-14   &  0.40e-14  &   28.5  & -2.38    \\
H$_2$                         & 1.748 &   1.63e-14   &  0.50e-14  &   33.5  & -3.78     \\
H$_2$                          & 2.121 &   1.40e-14   &  0.40e-14  &   40.23 & -2.8   \\
\brg				& 2.166 &     3.754e-14  &   0.40e-14 &   43.5  & -7.6 \\
\nai\,$^2$D$_{3/2-5/2}-^2$P$^0$(m)  & 2.207 &    9.00e-15   &  0.40e-14  &  59.00 & -1.809  \\
\hline
\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
H$_2$               &   28.2 & 0.028 & 0.009 & 0.39 &  -0.02 \\
\siii              &   33.5 & 0.042 & 0.01 & 0.4  &  -0.03 \\
\SiII               &   34.8 & 0.062 & 0.01 & 0.4  &  -0.04 \\
\fe                 &   35.8 & 0.050 & 0.01 & 0.3  &  -0.03 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% 6  %%%%%%% [CTF93] 83 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{8}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf83} Observed emission lines in \object{[CTF93]\,83} - ID\,6.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\
H$_2$~1--0\,S(1)$^a$             & 2.122 &    2e-15 &   1e-15	& 36.00 &  -5.4 \\
\brg				& 2.166  &    4e-15  &  1e-15 & 82.35 & -6.5 \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
\SiIII              &   25.6 & 0.067 & 0.02 & 0.53  &  -0.04 \\
H$_2$               &   28.2 & 0.041 & 0.01 & 0.36 &  -0.02 \\
\siii + ?           &   33.5 & 0.12  & 0.02 & 0.56  &  -0.06 \\
\SiII               &   35.3 & 0.14 & 0.03 & 0.47  &  -0.06 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%% 7  %%%%%% [CTF93] 62 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{9}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf62} Observed emission lines in \object{[CTF93]\,62} - ID\,7.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]  
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
H$\alpha$                    	& 0.656 &    1.18e-13 &  1.00e-14 &  9.2&  -5.7 \\
\brg				& 2.166 &    8.47e-14 &  1.70e-14 &  53.4&  -3.1 \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
\SiIII              &   25.6 & 0.057 & 0.009 & 0.36  &  -0.02 \\
H$_2$               &   28.2 & 0.05  & 0.01 & 0.37   &  -0.02 \\
\siii               &   33.5 & 0.05  & 0.02 & 0.32  &  -0.06 \\
\SiII               &   34.8 & 0.06  & 0.02 & 0.4  &  -0.03 \\
\fii               &   36.5 & 0.11 & 0.03 & 0.5  &  -0.04 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%% 8 %%%%%% [CTF93] 79 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{10}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf79} Observed emission lines in \object{[CTF93]\,79} - ID\,8.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt]
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\hei                 	       & 2.058 &     1.04e-12  &  0.30e-13 & 34.60 & -3.346 \\
\brg				& 2.166 &   1.38e-12  &  1.00e-13 & 45.42 & -3.639 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%  9   %%%%%%%%% [CTF93] 99 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{11}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf99} Observed emission lines in \object{[CTF93]\,99} - ID\,9.  }\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
H$\alpha$                    		& 0.656 &   1.34e-13   &  0.02e-13   &  9.02  & -16.99   \\
\cip\,(1)			& 1.069 &   3.92e-14   &  1.00e-14   &  33.2  & -2.097   \\
\hei 		                   & 1.083 &     3.81e-14   &  0.80e-14   &  14.95 & -1.93   \\
\hei  PCygni	                & 1.082 &   -2.30e-14 &   &       	 10.2 &  1.2 \\
\cip                    ?        & 1.167 &  3.11e-14   &  1.00e-14   &  19.05 & -1.359   \\
\cip\,(24)			& 1.175 &   3.08e-14   &  1.00e-14   &  16.0  & -1.349   \\
?                               & 1.263 &   5.06e-14   &  1.20e-14   &  36.2  &  -1.99   \\
\hei ?                           & 1.276  &      3.14e-14   &  1.00e-14   &  17.5  &  -1.22   \\
Pa\,$\beta$			& 1.282     &      4.20e-13   &  1.20e-14   &  28.03 &  -1.64   \\ 
\hei                             & 2.058 &  5.42e-14   &  1.00e-14   &  28.86 &  -2.02   \\
H$_2$~1--0\,S(1)               & 2.122  &   3.05e-14   &  1.00e-14   &  28.86 &  -1.3   \\
\brg				& 2.166 &   9.80e-14   &  1.20e-14   &  64.21 &  -3.79   \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
\fe                 &   22.9 & 0.05 & 0.01 & 0.37 &  -0.04 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% 10 %%%%%%%%% [CTF93] 87 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{12}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf87} Observed emission lines in \object{[CTF93]\,87} - ID\,10.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\oi\,$^1$D$_2 - ^3$P$_2$         	& 0.630 &    2.64e-15   &   0.20e-15   &    4.2  & -17.25      \\
PCygni                                  & 0.629 &    -1.50e-15  &            &    4.9 &  7.75 \\
\oi\,$^1$D$_2 - ^3$P$_1$         	& 0.636 &  7.61e-16   &   2.00e-16   &   4.40  & -4.14       \\
PCygni                                  & 0.635 &      -3.40e-16 &           &     3.6 &  1.75  \\
H$\alpha$                    		& 0.656 &     3.05e-14   &   0.03e-14   &   10.12 & -96.09      \\
\hei\,$^3$Po$_2-0 - ^3$S$_1$               & 0.667 &      6.00e-16   &   3.00e-16   &   9.6   & -2.18       \\
\sii\,$^2$D$_{5/2} - ^4$S$_{3/2}$ +	& 0.672 &      0.72e-15   &   0.30e-15   &  10.00  & -2.561      \\
\sii\,$^2$D$_{3/2} - ^4$S$_{3/2}$	& 0.673 &     0.88e-15   &   0.30e-15   &   9.80  & -3.124      \\
\hei\,\,$^3$Po$_2-0 - ^3$S$_1$   +     & 0.706   &  1.69e-14  &   0.14e-14   &   11.3  & -1.852   \\
Pa\,18  +                              & 0.844 & ~ & ~ & \\
\oip\,$^3$P$_0 - ^3$S$_1^*$		& 0.845 &   2.39e-15   &   0.80e-15   &   10.12 & -3.55       \\
\oip\,$^3$P$_2 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
\oip\,$^3$P$_1 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
Pa\,16  +                               & 0.850 & ~ & ~ & \\
\caii\,$^2$P$_{3/2}-^2$D$_{3/2}$	& 0.850 &     1.28e-14   &   0.80e-15   &   10.2  & -18.92      \\
\caii\,$^2$P$_{3/2}-^2$D$_{5/2}$ + 	& 0.854 &   1.29e-14   &   0.80e-15   &   10.4  & -18.64      \\
Pa\,15                                  & 0.855 & ~ & ~ & \\
Pa\,14                                  & 0.860 &   1.60e-15   &   0.80e-15   &   11.80 & -2.237      \\
\Nip                                    & 0.863  &   2.70e-15   &   0.80e-15   &   18.18 & -3.76       \\
\caii\,$^2$P$_{1/2}-^2$D$_{3/2}$	& 0.866 &     1.06e-14   &   0.80e-15   &   9.9   & -14.12      \\
Pa\,13                                  & 0.867 &   2.00e-15   &   0.80e-15   &   17.0  & -2.63       \\
Pa\,$\delta$            	& 1.005 &   5.25e-15   &   0.80e-15   &   15.45 & -3.3        \\
\cip\,(1)			& 1.069 &    6.43e-15   &   0.80e-15   &   16.73 & -3.39       \\
\hei     			& 1.083 &    8.94e-15   &   0.80e-15   &   13.2  & -4.48       \\
\hei   + PCygni                 & 1.082 &   -1.95e-15 &            &          8 &   1  \\

Pa\,$\gamma$			& 1.094 &     1.27e-14   &   0.16e-14   &   20.5  & -6.08       \\
\cip\,(24)			& 1.175 &     4.70e-15   &   0.90e-15   &   19.8  & -2.00       \\
Pa\,$\beta$			& 1.282     &    2.19e-14   &   0.11e-13   &   21.0  & -8.53       \\
\hei                             & 2.058 &   1.64e-14   &   0.30e-14   &   33.09 &  -5.163     \\
H$_2$~1--0\,S(1)$^a$             & 2.122 &    9e-15 &   4e-15	& 49.00 &  -3.5 \\
\brg				& 2.166 &    2.24e-14   &   0.40e-14   &   25.91 &  -8.87      \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
\SiIII              &   25.6 & 0.04 & 0.008 & 0.4  &  -0.05 \\
H$_2$               &   28.2 & 0.03 & 0.008 & 0.4 &  -0.02 \\
\siii               &   33.5 & 0.04 & 0.01 & 0.5  &  -0.05 \\
\SiII               &   34.8 & 0.07 & 0.02 & 0.5  &  -0.07 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%   11  %%%%%%%%% [CTF93] 104 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{13}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf104} Observed emission lines in \object{[CTF93]\,104} - ID\,11.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\feii                                  & 0.615 &  2.70e-15  &   1.00e-15   &   11.3  & -0.462   \\
\oi\,$^1$D$_2 - ^3$P$_2$ 		& 0.630 &  2.00e-14  &   0.10e-14   &    9.61 & -3.142   \\
\oi\,$^1$D$_2 - ^3$P$_1$ 		& 0.636 &  6.47e-15  &   1.20e-15   &   12.00 & -0.937   \\
\feii                                  & 0.646 &   3.77e-15  &   1.20e-15   &   10.00 & -0.522   \\
\feii                                  & 0.651 &  2.90e-15  &   1.00e-15   &   12.00 & -0.376   \\
H$\alpha$                    		& 0.656 & 6.99e-13  &   0.01e-13   &   11.08 & -88.21   \\
\hei\,$^3$Po$_2-0 - ^3$S$_1$               & 0.667 &  1.69e-14  &   0.11e-14   &   10.95 & -2.037   \\
\sii\,$^2$D$_{5/2} - ^4$S$_{3/2}$ +	& 0.672 &    &  	&    &    \\
\sii\,$^2$D$_{3/2} - ^4$S$_{3/2}$	& 0.673 &  3.80e-15  &   1.0e-15	 &   14.1  & -0.456   \\
\hei\,\,$^3$Po$_2-0 - ^3$S$_1$   +     & 0.706   &  1.69e-14  &   0.14e-14   &   11.3  & -1.852   \\
\feii                                  & 0.707  &   &  &     &   \\
?                                      & 0.733 & 8.60e-15  &   1.4e-15	 &   14.9  & -0.87    \\
?                                     & 0.737  & 4.60e-15  &   1.4e-15	 &   14.9  & -0.468   \\
?                                     & 0.743 &  5.40e-15  &   1.4e-15	 &   13.0  & -0.541   \\
\feii                                 & 0.746 &  7.70e-15  &   2.0e-15	 &   17.0  & -0.766   \\
\feii                                 & 0.771  &  6.20e-14 &  2.00e-14	&  11.6  &-2.122     \\
\oip\,$^5$P$_0 - ^5$S$_1^*$           & 0.777  &  3.46e-14  &   0.12e-14   &   11.06 & -3.504   \\
Pa\,22                                 & 0.836 &  1.20e-14  &   0.40e-14   &   14.0  & -1.324   \\
Pa\,21                                 & 0.837 &    1.40e-14  &   0.40e-14   &   14.3  & -1.345   \\
Pa\,20                                 & 0.839 &   1.49e-14  &   0.40e-14   &   10.1  & -1.583   \\
Pa\,19                                 & 0.842 &   2.48e-14  &   0.40e-14   &   11.1  & -2.619   \\
Pa\,18  +                              & 0.844 & ~ & ~ & \\
\oip\,$^3$P$_0 - ^3$S$_1^*$		& 0.845 &  7.21e-14  &   0.40e-14   &   13.14 & -7.634   \\
\oip\,$^3$P$_2 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
\oip\,$^3$P$_1 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
Pa\,17				        & 0.847 &  2.63e-14  &   0.40e-14   &   10.8  & -2.755   \\
Pa\,16  +                               & 0.850 & ~ & ~ & \\
\caii\,$^2$P$_{3/2}-^2$D$_{3/2}$	& 0.850 &   2.50e-13  &   0.40e-14   &   10.8  & -26.5    \\
\caii\,$^2$P$_{3/2}-^2$D$_{5/2}$ + 	& 0.854 &  2.64e-13  &   0.40e-14   &   10.8  & -27.86   \\
Pa\,15                                  & 0.855 & ~ & ~ & \\
Pa\,14                                  & 0.860 & 5.10e-14  &   0.40e-14   &   12.40 & -5.521   \\ 
\Nip                                    & 0.863  &  9.50e-15  &   0.40e-14   &   15.90 & -0.984   \\
\caii\,$^2$P$_{1/2}-^2$D$_{3/2}$ +	& 0.866 &    2.3e-13  &   0.40e-14   &   10.89 & -24.4   \\
Pa\,13                                  & 0.867 & ~ & ~ & \\
Pa\,12				        & 0.875 & 6.99e-14  &   0.40e-14   &   11.7  & -6.23    \\ 
\mgip	                        & 0.881 &    1.29e-14  &   0.40e-14   &   14.6  & -1.231  \\
?                                  & 0.884  & 1.80e-14  &   0.40e-14   &   14.9  & -1.815   \\
Pa\,11				& 0.887 &   7.00e-14  &   0.40e-14   &   10.9  & -7.031   \\
Pa\,10				& 0.902 &  6.76e-14  &   2.00e-14   &   10.9  & -8.238   \\
Pa\,9                           & 0.923  & 8.30e-14  &   2.00e-14   &   12.0  & -10.2    \\
Pa\,8				& 0.955 &  1.59e-13  &   0.20e-13   &   22.25 & -13.04   \\
Pa\,$\delta$    	& 1.005 &   1.94e-13  &   0.20e-13   &   19.45 & -14.69   \\
\cip\,(1)			& 1.069 &  1.70e-13  &   0.08e-13   &   21.20 & -10.72   \\
\cip\,(1)			& 1.073 &  3.44e-14  &   0.60e-14   &   23.2  & -1.656   \\
\hei     			& 1.083 &   2.88e-13  &   0.07e-13   &   17.6  & -17.55   \\
Pa\,$\gamma$			& 1.094 &   2.70e-13  &   0.08e-13   &   19.9  & -16.14   \\
\cip\,(24)			& 1.175 &       6.80e-14  &   0.87e-14   &   16.7  & -3.478   \\
\pii\,$^3$P$_2$-$^1$D$_2$ or \cip	& 1.189 &     3.75e-14  &   0.80e-14   &   18.0  & -1.90    \\
\sip ?                          & 1.210 &   2.59e-14  &   0.80e-14   &   21.8  &  -1.313  \\
\hei ?                         & 1.270  &   3.67e-14  &   0.80e-14   &   14.2  &  -1.713  \\
Pa\,$\beta$			& 1.282     &  4.50e-13  &   0.11e-13   &   23.88 &  -21.2   \\    
Br\,18				& 1.535 &  3.17e-14  &   0.70e-14   &   21.62 &  -1.397  \\
Br\,17				& 1.544 &   4.81e-14  &   0.70e-14   &   29.65 &  -2.039  \\
Br\,16				& 1.556 &  6.55e-14  &   0.70e-14   &   28.73 &  -2.836  \\
Br\,15                   	& 1.570 &   4.40e-14  &   0.70e-14   &   29.10 &  -1.9    \\
Br\,14				& 1.588 &   7.90e-14  &   0.64e-14   &   30.00 &  -3.335  \\
Br\,13				& 1.611 &   1.11e-13  &   0.07e-13   &   31.54 &  -4.671  \\
Br\,12   			& 1.641 &   1.44e-13  &   0.09e-13   &   36.6  &  -5.878  \\
Br\,11				& 1.681 &   1.72e-13  &   0.09e-13   &   35.61 &  -6.905  \\
\nai\,$^2$D$_{3/2-5/2}-^2$P$^0$(m)   & 1.689 & 3.20e-14  &   0.70e-14   &   32.7  &  -1.288  \\
Br\,10 + ?    		& 1.737 &    1.87e-13  &   0.07e-13   &   33.19 &  -7.461   \\
?                              & 1.742 &   6.23e-14  &   0.70e-14   &   42.5  &  -2.48   \\
?                              & 1.748 &   4.49e-14  &   0.70e-14   &   25.5  &  -1.88   \\
\hei                             & 2.058 &  1.31e-13  &   0.30e-13   &   33.09 &  -5.163  \\
\brg				& 2.166 &   3.01e-13  &   0.13e-13   &   41.72 &  -13.14  \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% 12 %%%%%%%%% Meag 31%%%%%%%%%%%%%%%%%%%%%%%%
\longtab{14}{
\begin{longtable}{cccccc}
\caption{\label{tab:meag31} Observed emission lines in \object{Meag\,31} - ID\,12.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
H$_2$\,1--0 S(1)                & 2.122 &   7.2e-15   & 1.5e-15 &	 33.0 & -4.8 \\
\brg    			& 2.166  &  6.4e-15 &   1.5e-15 &	 30.2 & -4.3 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%  13  %%%%%%%%%%%% CTF93 146-2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab{15}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf146-2} Observed emission lines in \object{[CTF93]\,146-2} - ID\,13.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt]
\endhead
\hline
\endfoot
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\brg$^a$				& 2.166  &  2.00e-15  &    1.00e-15  &    ?  &  ?    \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
\fe                 &   23.3 & 0.03 & 0.01 & 0.25 &  -0.02 \\
H$_2$               &   28.2 & 0.05 & 0.01 & 0.4 &  -0.02 \\
\siii               &   33.5 & 0.15 & 0.02 & 0.4  &  -0.04 \\
\SiII               &   35.3 & 0.15 & 0.02 & 0.5  &  -0.05 \\
\fe                 &   35.8 & 0.16 & 0.01 & 0.4  &  -0.04 \\
\fii                &   36.5 & 0.14 & 0.07 & 0.3 &  -0.03 \\
\hline
$^a$ S/N ratio below 3$\sigma$\\
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%% 14 %%%%%%% CTF93 146-1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab{16}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf146-1} Observed emission lines in \object{[CTF93]\,146-1} - ID\,14.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt]  
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline \\[-3pt] 
\endhead
\hline
\endfoot
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\fe\,$a^4\!D_{7/2}-a^4\!F_{9/2}$ & 1.644 &   5.69e-15  &  0.70e-15 & 36.66 & -6.626  \\
\fe\,$a^4\!D_{1/2}-a^4\!F_{5/2}$$^a$ & 1.664 &    1.91e-15  &    0.70e-15  &     33.23 &   -2.074   \\
\fe\,$a^4\!D_{5/2}-a^4\!F_{7/2}$ & 1.677 &   3.6e-15 &   0.50e-15 &	 39.0 & -3.8 \\
\hei                            & 2.058 &  1.71e-14  &    0.50e-14  &    46.45  &  -6.946    \\
\brg				& 2.166  &  3.05e-14  &    0.30e-14  &    45.68  &  -11.06    \\
\tii   ?                         &  2.185 &  6.65e-15  &    2.50e-15  &    32.10  &  -2.375    \\
\nai\,$^2$D$_{3/2-5/2}-^2$P$^0$(m)  & 2.207 &  1.60e-14  &    2.50e-15  &    43.30  &  -5.63     \\
CO\,(2-0)                      & 2.294 &  4.06e-14  &    1.00e-14  &    63.10  &  -12.85    \\
CO\,(3-1)$^a$		       & 2.323 &   1.95e-14  &    0.70e-14  &    26.10  &  -5.93     \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
\SiIII              &   25.6 & 0.09 & 0.01 & 0.5  &  -0.03 \\
H$_2$               &   28.2 & 0.05 & 0.01 & 0.4 &  -0.02 \\
\siii               &   33.5 & 0.15 & 0.02 & 0.4  &  -0.04 \\
\SiII               &   34.8 & 0.1 & 0.03 & 0.5  &  -0.3 \\
\fe                 &   35.8 & 0.09 & 0.03 & 0.4  &  -0.02 \\
\fii                &   36.5 & 0.12 & 0.03 & 0.4 &  -0.03 \\
\hline
$^a$ S/N ratio below 3$\sigma$\\
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%  15  %%%%%%%% [CTF93] 211 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{17}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf211} Observed emission lines in \object{[CTF93]\,211} - ID\,15.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]   
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]  
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\oi\,$^1$D$_2 - ^3$P$_2$                & 0.630 &   5.44e-15   &   0.50e-15    &     7.81  &  -12.59   \\
\oi\,$^1$D$_2 - ^3$P$_1$                & 0.636 &   2.66e-15   &   0.50e-15    &    10.44  &  -5.7	   \\
H$\alpha$                    		& 0.656 &    5.18e-14   &   0.05e-14    &    11.11  &  -95.61   \\
\Nii\,$^1$D$_2 - ^3$P$_2$               & 0.659 &  2.95e-15   &   0.50e-15    &    15.1   &  -4.81    \\
\sii\,$^2$D$_{5/2} - ^4$S$_{3/2}$ +	& 0.672 &   2.63e-15   &   0.40e-15    &     9.8   &  -4.49    \\
\sii\,$^2$D$_{3/2} - ^4$S$_{3/2}$	& 0.673 &    3.22e-15   &   0.40e-15    &    12.1   &  -5.51    \\
Pa\,18  +                              & 0.844 & ~ & ~ & \\
\oip\,$^3$P$_0 - ^3$S$_1^*$		& 0.845 &    2.22e-15   &   0.50e-15    &     9.1   &  -3.4	   \\
\oip\,$^3$P$_2 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
\oip\,$^3$P$_1 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
Pa\,16  +                               & 0.850 & ~ & ~ & \\
\caii\,$^2$P$_{3/2}-^2$D$_{3/2}$	& 0.850 &    1.24e-14   &   0.50e-15    &    10.9   &  -19.3    \\
\caii\,$^2$P$_{3/2}-^2$D$_{5/2}$ + 	& 0.854 &   1.35e-14   &   0.40e-15    &    11.8   &  -21.1    \\
Pa\,15                                  & 0.855 & ~ & ~ & \\
Pa\,14                                  & 0.860 &  1.86e-15   &   0.60e-15    &    18.80  &  -2.89    \\
\Nip                                    & 0.863  &  2.26e-15   &   0.60e-15    &    21.00  &  -2.26    \\
\caii\,$^2$P$_{1/2}-^2$D$_{3/2}$	& 0.866 &     1.06e-14   &   0.60e-15    &    10.73  &  -16.5    \\
Pa\,13                                  & 0.867 &    1.56e-15   &   0.60e-15    &    10.2   &  -2.57    \\
Pa\,$\delta$            	& 1.005 &    5.52e-15   &   1.00e-15    &    18.4   &  -5.45    \\
\hei    			& 1.083 &    1.12e-14   &   0.10e-14    &    12   &  -8.68    \\
\hei   PCygni 			& 1.080 &    -1.5e-15   &        &    22.4   &  1.1    \\
Pa\,$\gamma$			& 1.094 &    1.22e-14   &   0.10e-14    &    30.9   &  -9.46    \\
Pa\,$\beta$			& 1.282     &   1.97e-14   &   0.20e-14    &    26.14  &  -10.04   \\
?                                & 1.745    &  7.27e-15   &   0.20e-15    &    40.14  &  -2.05    \\
H$_2$\,1--0 S(1)                & 2.122 &      8e-15   &   2e-15    &    32.29  &   -2.5   \\
\brg				& 2.166 &    2.50e-14   &   0.40e-15   &   55.91 &  -7.2      \\
CO  ?                            & 2.280 &  9.97e-15   &   3.00e-15    &    20.00  &   -1.9 \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt]
\multicolumn{6}{c}{IRS - Spitzer}\\
H$_2$               &   28.2 & 0.02 & 0.006 & 0.6 &  -0.03 \\
\SiII +              &   34.8 & 0.1 & 0.03 & 0.6  &  -0.1 \\
\SiII               &   35.3 & & & & \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%  16 %%%%%%%%% [CTF93] 187 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{18}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf187} Observed emission lines in \object{[CTF93]\,187} - ID\,16.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]  
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\brg				& 2.166  &  7.00e-14 &   1.00e-14 &	 43.2 & -2.5 \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt] 
\multicolumn{6}{c}{IRS - Spitzer}\\
\sii ?              &   25.2 & 0.2 & 0.06  & 0.8  & -0.07 \\
\SiIII              &   25.6 & 0.2 & 0.06 & 0.6  &  -0.05 \\
?                   &   26.9 & 0.3 & 0.06 & 0.9 & -0.08\\
\SiII               &   34.8 & 0.13 & 0.04 & 0.4  &  -0.04 \\
\SiII               &   35.3 & 0.13 & 0.04 & 0.5  &  -0.04 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%   17  %%%%%%%%% [CTF93] 168 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{19}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf168} Observed emission lines in \object{[CTF93]\,168} - ID\,17.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]  
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\brg				& 2.166  &  1.80e-14 &   0.30e-14 &	 45.6 & -6.9 \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt] 
\multicolumn{6}{c}{IRS - Spitzer}\\
\sii ?              &   25.2 & 0.05 & 0.01  & 0.3  & -0.05 \\
?                   &   29.7 & 0.06 & 0.02  & 0.4 & -0.01\\
\siii               &   33.5 & 0.09 & 0.02 &  0.5  &  -0.08 \\
\SiII               &   34.8 & 0.13 & 0.04 & 0.4  &  -0.04 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% 18  %%%%% [CTF93] 191 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{20}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf191} Observed emission lines in \object{[CTF93]\,191} - ID\,18.  }\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\feii                                  & 0.615 &  1.16e-13 &  5.00e-15	&  21.3  &-3.432     \\
\feii                                  & 0.617 &  3.55e-14 &  5.00e-15	&  11.5  &-1.053     \\
\fei                                   & 0.619 &  1.92e-13 &  5.00e-15	&  11.5  &-1.053     \\   
\feii                                  & 0.625 &  8.67e-14 &  5.00e-15	&  21.0  &-4.95      \\
\oi\,$^1$D$_2 - ^3$P$_2$ 		& 0.630 &  9.12e-14 &  0.40e-14	&  11.42 &-2.649     \\
\oi\,$^1$D$_2 - ^3$P$_1$ 		& 0.636 &  2.98e-14 &  0.40e-14	&  11.30 &-0.871     \\
\fei                                   & 0.643 &  6.61e-14 &  0.40e-14	&  10.8  &-1.926     \\
\feii                                  & 0.646 &  8.07e-14 &  0.40e-14	&  9.11  &-2.354     \\
\fei                                   & 0.649 &  5.44e-14 &  0.40e-14	&  14.6  &-1.585     \\
\fei                                  & 0.651 &  1.00e-13 &  0.40e-14	&   9.46 &-2.892     \\ 
\Nii\,$^1$D$_2 - ^3$P$_0$               & 0.653 &  4.43e-14 &  0.50e-14	&  11.8  &-1.246     \\
H$\alpha$                    		& 0.656 &  4.03e-12 &  0.50e-14	&   9.93 &-102.9     \\
\Nii\,$^1$D$_2 - ^3$P$_2$               & 0.659 &  3.84e-14 &  0.50e-14	&  11.4  &-0.984     \\
\hei\,$^3$Po$_2-0 - ^3$S$_1$               & 0.667 &  3.92e-14 &  0.40e-14	&  10.34 &-1.043     \\
\sii\,$^2$D$_{5/2} - ^4$S$_{3/2}$	& 0.672 &  1.46e-14 &  0.40e-14	&  14.1  &-0.395     \\
\sii\,$^2$D$_{3/2} - ^4$S$_{3/2}$	& 0.673 &  3.04e-14 &  0.40e-14	&  12.3  &-0.825     \\
?                                      & 0.692  &  3.14e-14 &  0.60e-14	&  16.1  &-1.039     \\
\fei ?                                     & 0.697  &  3.74e-14 &  0.70e-14	&  20.3  &-1.068     \\
\sip                                   & 0.700  &  2.80e-14 &  0.70e-14	&  13.0  &-0.845     \\
\hei\,\,$^3$Po$_2-0 - ^3$S$_1$        & 0.706   &  3.76e-14 &  0.50e-14	&  13.3  &-1.107     \\
\feii                                 & 0.707  &  1.01e-14 &  0.50e-14	&  12.2  &-0.296     \\
?                                      & 0.721  &  1.21e-13 &  1.00e-14	&  21.9  &-4.27      \\
?                                      & 0.725 &  1.27e-13 &  1.00e-14	&  12.4  &-4.45      \\
?                                      & 0.733 &  1.31e-13 &  1.00e-14	&  18.4  &-4.51      \\
?                                     & 0.737  &  5.30e-14 &  1.00e-14	&  21.6  &-1.81      \\
\feii                                 & 0.746 &  3.75e-14 &  1.00e-14	&  11.2  &-1.248     \\
\feii                                 & 0.771  &  6.20e-14 &  2.00e-14	&  11.6  &-2.122     \\
\oip\,$^5$P$_0 - ^5$S$_1^*$           & 0.777  & 5.98e-14 &  1.50e-14	&   9.53 &-2.047     \\
\sip                                   & 0.794 &  4.40e-14 &  1.00e-14	&  10.7  &-1.696     \\
Pa\,22                                 & 0.836 &   2.94e-14 &  1.00e-14	&   9.8  &-1.339 \\
Pa\,20                                 & 0.839 &   6.74e-14 &  1.00e-14	&  10.5  &-3.03      \\
Pa\,19                                 & 0.842 &  2.48e-14 &  1.00e-14	&  11.1  &-2.619     \\
Pa\,18  +                              & 0.844 & ~ & ~ & \\
\oip\,$^3$P$_0 - ^3$S$_1^*$		& 0.845 &  1.21e-13 &  1.00e-14	&  12.14 &-5.27      \\
\oip\,$^3$P$_2 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
\oip\,$^3$P$_1 - ^3$S$_1^*$		& ~	&   ~	   &   ~ &	\\
Pa\,17				        & 0.847 &  6.86e-14 &  1.00e-14	&  12.1  &-3.08      \\
Pa\,16  +                               & 0.850 & ~ & ~ & \\
\caii\,$^2$P$_{3/2}-^2$D$_{3/2}$	& 0.850 &  8.70e-13 &  1.00e-14	&   9.82 &-40.67     \\
\caii\,$^2$P$_{3/2}-^2$D$_{5/2}$ + 	& 0.854 & 4.22E-13 & 1.39E-15 & \\
Pa\,15                                  & 0.855 & ~ & ~ & \\
Pa\,14                                  & 0.860 &  1.13e-13 &  0.20e-13	&  16.0  &-5.14      \\ 
\caii\,$^2$P$_{1/2}-^2$D$_{3/2}$ +	& 0.866 & 3.58E-13 & 5.97E-15 & \\
Pa\,13                                  & 0.867 & ~ & ~ & \\
Pa\,12				        & 0.875  &  9.88e-14 &  1.00e-14	&   9.9  &-3.07      \\
\mgip	                        & 0.881 &  6.32e-14 &  2.00e-14	&  11.5  &-3.24      \\
Pa\,11				& 0.887 &  9.94e-14 &  2.00e-14	&  10.3  &-5.29      \\
Pa\,10				& 0.902 &  1.00e-13 &  5.00e-14	&  13.4  &-3.9       \\
Pa\,9                           & 0.923  &  1.60e-13 &  5.00e-14	&  18.0  &-10.2      \\
Pa\,8				& 0.955 &  2.84e-13 &  0.30e-13	&  26.71 &-11.9      \\
\feii                           & 1.000 &  3.25e-14 &  1.00e-14	&  18.0  &-5.35      \\
Pa\,$\delta$             	& 1.005 &  2.92e-13 &  0.10e-13	&  21.78 &-13.1      \\
\sii\,$^2$P$_{1/2}-^2$D$_{3/2}$ & 1.033 &  4.57e-14 &  1.00e-14	&  23.1  &-2.1       \\
?                               & 1.046 &  6.48e-14 &  1.00e-14	&  25.4  &-2.9       \\
?                               & 1.059 &  4.51e-14 &  1.00e-14	&  33.1  &-2.0       \\
\cip\,(1)			& 1.069 &  1.81e-13 &  0.10e-13	&  25.20 &-8.16      \\ 
?                               & 1.072 &   4.58e-14 &  1.00e-14 &  25.3  &-2.04      \\ 
\cip\,(1)			& 1.073  3.44e-14 &  1.00e-14	&  23.2  &-1.656     \\ 
\hei      			& 1.083 &  2.15e-13 &  0.10e-13	&  17.1  &-9.7       \\
\hei PCygni                     & 10810.6  &  -5.80e-14 &      &    2.6  & 11.6   \\
\sip or \feii                   & 1.087 &  5.31e-14 &  1.00e-14	&  20.4  &-2.418     \\
Pa\,$\gamma$			& 1.094 &  3.8e-13 &  0.10e-13	&  20.5  &-17.6     \\
\cip\,(24)			& 1.175 &  7.60e-14 &  2.00e-14	&  21.4  &-3.799     \\
\caii\,$^2$P$_{3/2}-^2$S$_{1/2}$& 1.184 &  8.64e-14 &  2.00e-14	&  17.5  &-4.37      \\
\pii\,$^3$P$_2$-$^1$D$_2$ or \cip	& 1.189 &  6.96e-14 &  2.00e-14	&  17.0  &-3.54      \\
\mgip\,$^1$P$_1-^1$D$_2$ or \sip	& 1.198 &  6.96e-14 &  2.00e-14	&  17.0  &-3.54      \\
\sip ?                          & 1.199  &  7.06e-14 &  2.00e-14	&  23.3  & -3.6      \\
 \sip ?                          & 1.205 &   4.82e-14 &  1.00e-14	&  18.6  & -2.37     \\  
\mgip\,$^1$P$_1-^1$D$_2$ ?	& 1.203 & &  & \\
 \sip ?                          & 1.210 &  3.45e-14 &  1.00e-14	&  23.3  & -1.79     \\  
\sip ?                            & 1.227 & 3.80e-14 &  1.00e-14	&  25.0  & -1.55     \\
\nai\,$^2$P$_{3/2}-^2$S$_{1/2}^*$ & 1.227 & &  & \\
\nai\,$^2$P$_{1/2}-^2$S$_{1/2}^*$ &    ~  &   ~      &   ~  &     \\
\fe\,a$^4$D$_{7/2}$-a$^6$D$_{9/2}^*$& 1.257 &  3.80e-14 &  1.00e-14	&  25.0  & -1.55     \\
\hei ? + PCygni               & 1.270  &   5.24e-14 &  1.00e-14	&  15.2  & -2.88     \\
Pa\,$\beta$			& 1.282  &  4.5e-13 &  0.10e-13	&  24.88 & -25.2     \\  
\mgip\,$^3$P$^0-^3$S$_1$(m)	& 1.505 &  1.09e-13 &  1.00e-14	&  26.6  & -7.83     \\
Br\,20				& 1.519 &  2.30e-14 &  1.00e-14	&  30.9  & -1.67     \\
Br\,17				& 1.544 &  2.06e-14 &  1.00e-14	&  34.24 & -1.55     \\
Br\,16				& 1.556 &  1.64e-14 &  1.00e-14	&  22.24 & -1.25     \\
\nai\,$^2$S$_{1/2}-^2$P$^0$(m) \mgip	& 1.576 &  7.53e-14 &  1.00e-14	&  60.6  & -5.72     \\
Br\,14				& 1.588 &  5.08e-14 &  1.00e-14	&  35.50 & -3.84     \\
 ?                              & 1.600 &  3.40e-14 &  1.00e-14	&  32.10 & -2.6      \\
Br\,13				& 1.611 &  6.70e-14 &  1.00e-14	&  34.54 & -4.671    \\
Br\,12   			& 1.641 &  4.21e-14 &  0.10e-13	&  27.9  & -3.2      \\
\fe\,a$^4$D$_{7/2}$-a$^4$F$_{9/2}$& 1.644 &  3.81e-14 &  0.10e-13	&  33.7  & -3.2      \\
?                               & 1.667  &   2.53e-14 &  0.40e-14	&  31.20 & -1.966    \\
Br\,11				& 1.681 &  6.19e-14 &  0.40e-14	&  35.61 & -5.93     \\
?                                & 1.684 & 2.43e-14 &  0.40e-14	&  31.00 & -1.91     \\
\nai\,$^2$D$_{3/2-5/2}-^2$P$^0$(m) ?& 1.689 & & & & \\
Br\,10 + ?    		& 1.737 &  1.26e-13 &  0.07e-13	&  52.29 & -10.65    \\
?                              & 1.742 &  2.78e-14 &  0.70e-14	&  28.5  & -2.38     \\
\hei                             & 2.058 &  9.07e-14 &  0.30e-13	&  35.23 & -10.38    \\
\brg				& 2.166 &  1.41e-13 &  0.05e-13	&  36.8  & -16.54    \\
\nai\,$^2$D$_{3/2-5/2}-^2$P$^0$(m)  & 2.202 & 2.53e-14 &  0.50e-14	& 42.16  &-3.29      \\
\nai\,$^2$D$_{3/2-5/2}-^2$P$^0$(m)  & 2.207 &  4.07e-14 &  0.50e-14	& 50.00  &-5.309     \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt] 
\multicolumn{6}{c}{IRS - Spitzer}\\
\SiIII              &   25.6 & 0.06 & 0.01 & 0.5  &  -0.03 \\
H$_2$               &   28.2 & 0.028 & 0.01 & 0.3 &  -0.01 \\
\siii               &   33.5 & 0.09 & 0.02 &  0.4  &  -0.04 \\
\SiII               &   34.8 & 0.07 & 0.02 & 0.4  &  -0.03 \\
\fe                 &   35.8 & 0.1 & 0.02 & 0.4  &  -0.04 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%  19 %%%%%%%%%%%%%%% CTF93 246A %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab{21}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf246A} Observed emission lines in \object{[CTF93]\,246\,A} - ID\,19.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\
\brg 				& 2.166  &   3.0e-15  &  1.00e-15   &   46.3 &  -9.8   \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt] 
\multicolumn{6}{c}{IRS - Spitzer}\\
\SiIII              &   25.6 & 0.05 & 0.01 & 0.4  &  -0.12 \\
\siii               &   33.5 & 0.04 & 0.01 &  0.5  &  -0.08 \\
\fii                &   36.5 & 0.06 & 0.02 & 0.4 &  -0.13 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%  20  %%%%%%%% [CTF93] 186 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{22}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf186} Observed emission lines in \object{[CTF93]\,186} - ID\,20.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\brg				& 2.166  &  1.90e-14 &   0.30e-14 &	 54.2 & -7.1 \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt] 
\multicolumn{6}{c}{IRS - Spitzer}\\
\siii               &   33.5 & 0.15 & 0.02 &  0.5  &  -0.05 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% 21 %%%%%%%%%%%%%%%% CTF93 246B %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab{23}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf246B} Observed emission lines in \object{[CTF93]\,246\,B} - ID\,21.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\brg 				& 2.166  & 7.5e-15  &  1.00e-15   &   51.7 &  -7.3   \\
\hline\\[2pt]
\hline \hline\\[-4pt]
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(Jy\,\um)} & (\um)&  (\um)\\
\hline\\[-5pt] 
\multicolumn{6}{c}{IRS - Spitzer}\\
\SiIII              &   25.6 & 0.015 & 0.02 & 0.3  &  -0.03 \\
\SiII               &   34.8 & 0.09 & 0.02 & 0.3  &  -0.2 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%  22  %%%%%%% [CTF93] 237-2%%%%%%%%%%%%%%%%%%%%%%%%
\longtab{24}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf237-2} Observed emission lines in \object{[CTF93]\,237-2} - ID\,22.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline
\endhead
\hline
\endfoot
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
H$_2$\,1--0 S(1)                & 2.122 &   2.0e-15   & 1.0e-15 &	 38.0 & -2.8 \\
\brg$^a$			& 2.166  &  $<$1.0e-15 & $\cdots$ &	$\cdots$ & $\cdots$ \\
\hline\\
$^a$ S/N ratio below 3$\sigma$\\

\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%  23 %%%%%%%%%% [CTF93] 237-1 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{25}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf237-1} Observed emission lines in \object{[CTF93]\,237-1} - ID\,23.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
H$_2$\,1--0 S(1)                & 2.122 &   8.1e-15   & 2.5e-15 &	 38.0 & -3.4 \\
\brg    			& 2.166  &  1.20e-14 &   0.30e-14 &	 29.0 & -5.0 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%    24 %%%%%%%%%%%%%%%%%%% CTF93 216-1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab{26}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf216-1} Observed emission lines in \object{[CTF93]\,216-1} - ID\,24.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\fe\,$a^4\!D_{5/2}-a^4\!F_{9/2}$ & 1.534 &  7.09e-15 &   0.60e-15 & 33.11 & -15.3  \\
\fe\,$a^4\!D_{3/2}-a^4\!F_{7/2}$ & 1.600 &  8.00e-15  &  0.80e-15 &	 33.11 & -15.3 \\
\fe\,$a^4\!D_{7/2}-a^4\!F_{9/2}$ & 1.644 &   2.48e-14 &   0.50e-15 &	 29.43 & -45.8 \\
\fe\,$a^4\!D_{1/2}-a^4\!F_{5/2}$ & 1.664 &   3.34e-15 &   0.40e-15 &	 27.12 & -6.03 \\
\fe\,$a^4\!D_{5/2}-a^4\!F_{7/2}$ & 1.677 &   7.46e-15 &   0.50e-15 &	 33.01 & -13.2 \\
\fe\,$a^4\!D_{3/2}-a^4\!F_{5/2}$ & 1.712 &  3.01e-15 &   0.50e-15 &	 35.21 &  -4.89 \\
H$_2$\,1--0 S(8)$^a$  & 1.714 &    1.00e-15 &    0.40e-15 	 & 17.00 &  -4.89  \\
\fe\,$a^5\!P_{2}-a^3\!F_{4}$ ? & 1.739 &  1.36e-15 &   0.40e-15	& 31.60 &  -1.81 \\
\fe\,$a^4\!D_{1/2}-a^4\!F_{3/2}$ + & 1.745 & & & & \\
H$_2$\,1--0 S(7)            & 1.749 &  1.51e-15 &   0.40e-15 &	 27.30 &  -1.95 \\
\fe\,$a^4\!D_{5/2}-a^4\!F_{5/2}$$^a$ & 1.800 &    5.36e-15 & 2.00e-15 & 30.60 & -5.88\\
H$_2$\,1--0 S(1)                & 2.122 &   6.86e-15   & 0.60e-15 &	 29.40 & -4.90 \\
\fe\,$a^2\!P_{3/2}-a^4\!P_{3/2}$ & 2.133 &   2.11e-15 &   0.60e-15	& 33.90 & -1.5 \\
\brg				& 2.166  &  1.74e-14 &   0.80e-15 &	 49.06 & -12.42 \\
\tii                            &  2.179 & 3.20e-15  &  0.80e-15 &  29.2 &  -2.26 \\
\fe\,$a^2\!H_{9/2}-a^2\!G_{7/2}$ & 2.254 & 7.02e-15 &   1.50e-15 & 38.59 &  -4.6\\
C0\,(2-0)                      & 2.294 &  2.15e-14 &    0.50e-14 &  52.11 &  -12.92\\
CO\,(3-1)		       & 2.323 &   2.13e-14  &  0.50e-14 &	 37.83 & -12.2 \\
\hline\\[-5pt] 
\multicolumn{6}{c}{IRS - Spitzer}\\
\siii               &   33.5 & 0.16 & 0.02 & 0.4  &  -0.02 \\
\SiII               &   35.3 & 0.13 & 0.03 & 0.3  &  -0.2 \\
\hline
$^a$ S/N ratio below 3$\sigma$\\
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%  25    %%%%%%% [CTF93] 216-2 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{27}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf216-2} Observed emission lines in \object{[CTF93]\,216-2} - ID\,25.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\
\brg				& 2.166  &  9.6e-14 &   1.0e-14 &  59.05 & -3.6 \\
\hline
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% 26 %%%%%%%%%%%%%%%%%%% CTF93 245B-2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\longtab{28}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf245B2} Observed emission lines in \object{[CTF93]\,245\,B-2} - ID\,26.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
\fe\,$a^4\!D_{7/2}-a^4\!F_{9/2}$ & 1.644 &  2.32e-14  &  0.50e-15   &   28.00 &  -41.21   \\
\fe\,$a^4\!D_{1/2}-a^4\!F_{5/2}$ & 1.664 &  3.58e-14  &  0.50e-15   &   28.93 &  -6.50    \\
\fe\,$a^4\!D_{5/2}-a^4\!F_{7/2}$ & 1.677 &   6.67e-15  &  0.50e-15   &   29.87 &  -11.59   \\
\fe\,$a^4\!D_{3/2}-a^4\!F_{5/2}$ & 1.712 &    2.94e-15  &  0.50e-15   &   36.17 &  -4.685   \\
H$_2$\,1--0 S(8)$^a$  & 1.714 &     1.00e-15  &  0.40e-15   &   17.00 &  -4.685   \\
\fe\,$a^4\!D_{1/2}-a^4\!F_{3/2}$ + & 1.745 & & & & \\
H$_2$\,1--0 S(7)            & 1.749 &  1.68e-15  &  0.50e-15   &   30.90 &  -2.166   \\
H$_2$\,1--0 S(1)                & 2.122 &    6.35e-15  &  0.60e-15   &   26.60 &  -4.51    \\
\fe\,$a^2\!P_{3/2}-a^4\!P_{3/2}$ & 2.133 &    2.12e-15  &  0.60e-15   &   36.72 &  -1.498   \\  
\brg$^a$				& 2.166  &   1.56e-14  &  0.80e-14   &   44.72 &  -11.06   \\
\hline\\
$^a$ S/N ratio below 3$\sigma$\\
\end{longtable}
}% End \longtab
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%  27 %%%%%%%% [CTF93] 245B-1 %%%%%%%%%%%%%%%%%%%%%%%%
\longtab{29}{
\begin{longtable}{cccccc}
\caption{\label{tab:ctf245B1} Observed emission lines in \object{[CTF93]\,245\,B-1} - ID\,27.}\\
\hline \hline 
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt] 
\endfirsthead
\caption{continued.}\\
\hline\hline
Line id. & $\lambda$ &  F & $\Delta$F & FWHM & W$_\lambda$ \\
 ~       &  (\um)    & \multicolumn{2}{c}{(erg cm$^{-2}$ s$^{-1}$)} & \AA & \AA \\
\hline\\[-3pt]
\endhead
\hline
\endfoot
\endfoot
\multicolumn{6}{c}{EFOSC \& SofI - NTT}
\\%%
Pa\,$\delta$            	& 1.005 &   2.31e-15  &    0.80e-15  &    24.25 &  -3.78	\\
\hei    			& 1.083 &  3.96e-15   &   0.90e-15   &    20.5  &  -3.94	\\
Pa\,$\gamma$			& 1.094 &   3.13e-15   &   1.00e-15   &    24.1  &  -2.96	\\
?                               & 1.135 &  4.56e-15   &   1.00e-15   &    23.17 &  -3.37	\\
\cip ?                               & 1.166 & 4.25e-15   &   1.00e-15   &    28.19 &  -2.76	\\
\cip                            & 1.175 &  2.97e-15   &   1.00e-15   &    20.0  &  -1.88	\\
?                               & 1.278 &  8.24e-15   &   2.00e-15   &    29.5  &   -3.3	\\
Pa\,$\beta$			& 1.282     &  1.43e-14   &   2.00e-15   &    28.33 &   -5.5	\\
\brg				& 2.166 &   4.37e-14   &   0.60e-14   &    58.97 &   -5.2	\\
\hline
\end{longtable}
